VIREL: Route-Local Lattice Residual Compression for Exact and Error-Bounded Floating-Point Time Series

Time-series databases store floating-point columns in independent pages that are written at ingest, rewritten at compaction, and decoded on every scan. Some columns must return the stored IEEE 754 word; others accept a pointwise bound $\varepsilon$. Codecs for both contracts turn each value into an integer on a lattice, but a real page mixes decimal resolutions. Keeping one scale per block charges every coarse step for the finest value: one scale-6 reading in a 1,024-value page cuts Falcon's compression ratio by 36%. We present VIREL, route-local lattice residual compression. A value enters a lattice only after the encoder has replayed the decoder's arithmetic on it. VIREL-Exact replays the decoder's division at each value's least decimal scale, which we prove always succeeds below $2^{51}$, gives every resolution its own lane and history, and places averages on a rational lattice; the same finer value costs it 0.6%. VIREL-EB replays a fused multiply-add on an error lattice, so every admitted value decodes within $\varepsilon$. One integer coder serves both contracts. On 14 canonical streams, VIREL-Exact emits 27.6% fewer bytes than Falcon. Fast beats ALP on ratio and both speeds at once: 7.01$\times$ against 4.19$\times$, 476 against 120 MB/s, and 5.0 against 4.5 GB/s on one core. Upper is the smallest output on all 48 larger streams. Ingest with Fast and compaction with Upper store those streams in Apache TsFile at 48.7% of ALP's bytes. VIREL-EB beats Machete on ratio and both speeds in all 90 dataset-bound cells.

==> figures/fig_architecture.tex <==
% Falcon Fig. 4 grammar, full width: gold slabs, one cyan band, flat stages.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  >={Stealth[length=4.5pt,width=3.6pt]},
  arr/.style={->,draw=black!70,line width=0.55pt},
  stg/.style={draw=cF!50!black,fill=cF!8,rounded corners=1.2pt,align=center,
              inner xsep=3pt,inner ysep=1.5pt,minimum height=0.64cm,
              font=\footnotesize},
  tag/.style={font=\scriptsize\bfseries,inner sep=0pt,anchor=south west}]
  \newcommand{\sheet}[4]{%
    \foreach \i in {6,5,4,3,2,1}{
      \draw[draw=black!38,fill=yellow!18,line width=0.22pt]
        ({#1-0.048*\i},{#2+0.036*\i}) rectangle ++(#3,#4);
    }
    \draw[draw=black!55,fill=yellow!8,line width=0.4pt]
      (#1,#2) rectangle ++(#3,#4);
  }
  \sheet{0.48}{0.00}{1.22}{2.28}
  \foreach \k/\col in {0/cC,1/cC,2/cC,3/cF,4/cC,5/cF}
    \fill[\col!78] (0.70,{1.78-0.22*\k}) rectangle ++(0.78,0.075);
  \node[font=\footnotesize\bfseries,anchor=south,inner sep=1pt] at (0.95,2.58) {Page};
  \fill[cC!7,rounded corners=1.5pt] (2.05,-0.02) rectangle (14.45,2.48);
  \draw[cC!28,rounded corners=1.5pt] (2.05,-0.02) rectangle (14.45,2.48);
  \node[tag,text=cC!80!black] at (3.20,2.18) {Exact};
  \node[tag,text=cF!85!black] at (3.20,0.78) {Bounded};
  \node[stg,text width=1.68cm] (e1) at (4.15,1.82)
    {\textbf{\ding{172}}\ Replay\\[-1.5pt]{\scriptsize least scale}};
  \node[stg,text width=1.68cm] (e2) at (6.30,1.82)
    {\textbf{\ding{173}}\ Lanes\\[-1.5pt]{\scriptsize route}};
  \node[stg,text width=1.68cm] (b1) at (4.15,0.40)
    {\textbf{\ding{172}}\ Replay\\[-1.5pt]{\scriptsize within $\varepsilon$}};
  \node[stg,text width=1.68cm] (b2) at (6.30,0.40)
    {\textbf{\ding{173}}\ Lattice\\[-1.5pt]{\scriptsize one origin}};
  \node[stg,minimum width=1.40cm] (g) at (8.95,1.11) {\textbf{\ding{174}}\ Gcd};
  \node[stg,minimum width=1.40cm] (sp) at (10.65,1.11) {\textbf{\ding{175}}\ Split};
  \node[stg,minimum width=2.45cm] (cd) at (12.75,1.11)
    {\textbf{\ding{176}}\ Code\\[-1.5pt]{\scriptsize base, blocks, rANS}};
  \sheet{15.20}{0.00}{1.78}{2.28}
  \node[font=\scriptsize,text=black!75] at (16.09,1.62) {header};
  \draw[black!28] (15.42,1.40) -- (16.76,1.40);
  \node[font=\scriptsize,text=cC!80!black] at (16.09,1.16) {route};
  \draw[black!28] (15.42,0.94) -- (16.76,0.94);
  \node[font=\scriptsize] at (16.09,0.68) {streams};
  \node[font=\footnotesize\bfseries,anchor=south,inner sep=1pt] at (15.85,2.58) {Stored page};
  \coordinate (j0) at (2.28,1.11);
  \draw (1.78,1.11) -- (j0);
  \draw[arr] (j0) |- (e1.west);
  \draw[arr] (j0) |- (b1.west);
  \draw[arr] (e1) -- (e2);
  \draw[arr] (b1) -- (b2);
  \coordinate (j1) at ([xshift=-0.28cm]g.west);
  \draw (e2.east) -- (e2.east -| j1) -- (j1);
  \draw (b2.east) -- (b2.east -| j1) -- (j1);
  \draw[arr] (j1) -- (g.west);
  \draw[arr] (g) -- (sp);
  \draw[arr] (sp) -- (cd);
  \draw[arr] (cd.east) -- (14.85,1.11);
  \fill[cC!7,rounded corners=1.5pt] (0.15,-0.48) rectangle (17.40,-1.40);
  \draw[cC!28,rounded corners=1.5pt] (0.15,-0.48) rectangle (17.40,-1.40);
  \node[font=\footnotesize\bfseries,anchor=west] at (0.32,-0.94) {Decode};
  \node[stg,minimum width=2.15cm] (d1) at (3.15,-0.94) {Read header};
  \node[stg,minimum width=1.90cm] (d2) at (6.35,-0.94) {Unpack};
  \node[stg,minimum width=1.90cm] (d3) at (9.45,-0.94) {Restore};
  \node[stg,minimum width=1.90cm] (d4) at (12.55,-0.94) {Replay};
  \node[stg,minimum width=1.90cm] (d5) at (15.70,-0.94) {Scatter};
  \draw[arr] (d1) -- (d2);
  \draw[arr] (d2) -- (d3);
  \draw[arr] (d3) -- (d4);
  \draw[arr] (d4) -- (d5);
\end{tikzpicture}


==> figures/fig_format.tex <==
% Page and stream layouts. Ruled bars, Falcon Fig. 2 / Elf Fig. 7.
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={inner sep=0.5pt, outer sep=0pt, font=\fontsize{6.5}{7.4}\selectfont},
  lab/.style={font=\scriptsize\bfseries, anchor=east, inner sep=1pt},
  rule/.style={draw=black!58, line width=0.4pt}]
\def\xL{1.38}\def\xR{8.68}
\def\bh{0.46}
% breaks, exact / bounded share the first three fields
\def\a{1.96}   % after tag
\def\b{4.22}   % after meta / origin
\def\c{5.48}   % after exceptions
\def\d{6.26}   % after route
\def\e{7.12}   % after lane 1
\def\f{7.50}   % after cdots
\def\g{6.22}   % after anchor (bounded)
% ---------- exact ----------
\fill[cC!6] (\xL,0) rectangle (\xR,-\bh);
\fill[cC!16] (\c,0) rectangle (\xR,-\bh);
\draw[rule] (\xL,0) rectangle (\xR,-\bh);
\foreach \x in {\a,\b,\c,\d,\e,\f} {\draw[black!32] (\x,0) -- (\x,-\bh);}
\node at ({(\xL+\a)/2},-0.23) {tag};
\node at ({(\a+\b)/2},-0.23) {$L$, scales, variants};
\node at ({(\b+\c)/2},-0.23) {exceptions};
\node at ({(\c+\d)/2},-0.23) {route};
\node at ({(\d+\e)/2},-0.23) {lane 1};
\node at ({(\e+\f)/2},-0.23) {$\cdots$};
\node at ({(\f+\xR)/2},-0.23) {lane $L$};
\node[lab] at (\xL-0.08,-0.23) {Exact};
% ---------- bounded ----------
\def\yB{-0.52}
\fill[cF!6] (\xL,\yB) rectangle (\xR,\yB-\bh);
\fill[cF!15] (\g,\yB) rectangle (\xR,\yB-\bh);
\draw[rule] (\xL,\yB) rectangle (\xR,\yB-\bh);
\foreach \x in {\a,\b,\c,\g} {\draw[black!32] (\x,\yB) -- (\x,\yB-\bh);}
\node at ({(\xL+\a)/2},\yB-0.23) {tag};
\node at ({(\a+\b)/2},\yB-0.23) {origin: $0$ / $\varphi$ / $o$};
\node at ({(\b+\c)/2},\yB-0.23) {exceptions};
\node at ({(\c+\g)/2},\yB-0.23) {anchor};
\node at ({(\g+\xR)/2},\yB-0.23) {index steps};
\node[lab] at (\xL-0.08,\yB-0.23) {Bounded};
% ---------- stream ----------
\def\yS{-1.06}
\fill[black!3] (\xL,\yS) rectangle (\xR,\yS-\bh);
\def\sA{2.28}\def\sB{2.70}\def\sC{3.82}\def\sD{5.36}\def\sE{7.28}
\fill[black!7] (\sD,\yS) rectangle (\sE,\yS-\bh);
\draw[rule] (\xL,\yS) rectangle (\xR,\yS-\bh);
\foreach \x in {\sA,\sB,\sC,\sD,\sE} {\draw[black!32] (\x,\yS) -- (\x,\yS-\bh);}
\node at ({(\xL+\sA)/2},\yS-0.23) {anchor};
\node at ({(\sA+\sB)/2},\yS-0.23) {$g$};
\node at ({(\sB+\sC)/2},\yS-0.23) {split $g_2$};
\node at ({(\sC+\sD)/2},\yS-0.23) {mode, params};
\node at ({(\sD+\sE)/2},\yS-0.23) {body};
\node at ({(\sE+\xR)/2},\yS-0.23) {extra bits};
\node[lab] at (\xL-0.08,\yS-0.23) {Stream};
% ---------- mode ----------
\def\yM{-1.60}
\def\mh{0.52}
\fill[black!2] (\xL,\yM) rectangle (\xR,\yM-\mh);
\draw[rule] (\xL,\yM) rectangle (\xR,\yM-\mh);
\def\mA{3.205}\def\mB{5.03}\def\mC{6.855}
\foreach \x in {\mA,\mB,\mC} {\draw[black!32] (\x,\yM) -- (\x,\yM-\mh);}
\node[align=center] at ({(\xL+\mA)/2},\yM-0.26) {base\\[-1pt]{\fontsize{5.6}{6.4}\selectfont constant / sparse}};
\node at ({(\mA+\mB)/2},\yM-0.26) {8-value blocks};
\node at ({(\mB+\mC)/2},\yM-0.26) {hybrid rANS};
\node at ({(\mC+\xR)/2},\yM-0.26) {dictionary rANS};
\node[lab] at (\xL-0.08,\yM-0.26) {Mode};
\path[use as bounding box] (0,0.12) rectangle (8.72,-2.16);
\end{tikzpicture}


==> figures/fig_origins.tex <==
% Origins. Zoomed cells, Falcon Fig. 7 number-line grammar.
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={inner sep=0pt, outer sep=0pt},
  title/.style={font=\scriptsize\bfseries, anchor=west},
  ticklab/.style={font=\fontsize{6.4}{7.2}\selectfont, anchor=north, inner sep=1pt},
  colh/.style={font=\fontsize{6.4}{7.2}\selectfont, text=black!55, anchor=center},
  qv/.style={font=\scriptsize, anchor=center},
  axline/.style={draw=black!72, line width=0.55pt},
  lat/.style={draw=cC, line width=0.95pt},
  bnd/.style={draw=black!45, dash pattern=on 1.1pt off 0.9pt, line width=0.55pt}]
\def\xA{0.08}\def\xB{5.18}
\def\tL{0.36}\def\tR{4.90}\def\tM{2.63}
\def\qX{6.22}\def\sX{7.78}
% column heads
\node[colh] at (\qX,0.02) {$q$};
\node[colh] at (\sX,0.02) {steps};
% ---------- (a) ----------
\node[title] at (0.02,0) {(a) Zero origin};
\draw[axline] (\xA,-0.34) -- (\xB,-0.34);
\draw[lat] (\tL,-0.44) -- (\tL,-0.20);
\draw[lat] (\tR,-0.44) -- (\tR,-0.20);
\draw[cF, dash pattern=on 1.1pt off 0.9pt, line width=0.7pt] (\tM,-0.50) -- (\tM,-0.16);
\foreach \x in {2.05,2.40,2.86,3.21} {\fill (\x,-0.34) circle (1.28pt);}
\node[ticklab] at (\tL,-0.46) {$2\delta$};
\node[ticklab] at (\tR,-0.46) {$3\delta$};
\node[qv] at (\qX,-0.36) {$2,3,2,3$};
\node[qv, text=cF] at (\sX,-0.36) {$+1,-1,+1$};
% ---------- (b) ----------
\node[title] at (0.02,-0.88) {(b) Phase origin $o=\varphi\delta/256$};
\draw[axline] (\xA,-1.20) -- (\xB,-1.20);
\draw[bnd] (\tL,-1.34) -- (\tL,-1.06);
\draw[bnd] (\tR,-1.34) -- (\tR,-1.06);
\draw[lat] (\tM,-1.38) -- (\tM,-1.00);
\foreach \x in {2.05,2.40,2.86,3.21} {\fill (\x,-1.20) circle (1.28pt);}
\node[ticklab] at (\tM,-1.36) {$o+2\delta$};
\node[qv] at (\qX,-1.22) {$2,2,2,2$};
\node[qv, text=cC!75!black] at (\sX,-1.22) {$0,0,0$};
% ---------- (c) ----------
\node[title] at (0.02,-1.76) {(c) One-cell page, $o$ = midrange};
\draw[axline] (\xA,-2.08) -- (\xB,-2.08);
\draw[bnd] (\tL,-2.22) -- (\tL,-1.94);
\draw[bnd] (\tR,-2.22) -- (\tR,-1.94);
\draw[lat] (\tM,-2.26) -- (\tM,-1.88);
\foreach \x in {0.78,1.62,3.58,4.48} {\fill (\x,-2.08) circle (1.28pt);}
\draw[black!60, {Stealth[length=2pt]}-{Stealth[length=2pt]}] (0.78,-2.36) -- (4.48,-2.36);
\node[ticklab, anchor=north] at (\tM,-2.38) {range $\le 0.97\delta$};
\node[qv] at (\qX,-2.10) {$0,0,0,0$};
\node[qv, text=cC!75!black] at (\sX,-2.10) {constant};
\path[use as bounding box] (0,0.14) rectangle (8.72,-2.72);
\end{tikzpicture}


==> figures/fig_strategies.tex <==
% Column stacks in the Falcon sheet style: offset gray pages, block arrows,
% red only on the fine rows. No enclosing frame.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  hd/.style={font=\footnotesize\bfseries,inner sep=0pt,anchor=south},
  sub/.style={font=\scriptsize,inner sep=0pt,anchor=south,text=black!60},
  num/.style={inner sep=0pt,anchor=center,font=\footnotesize},
  stp/.style={inner sep=0pt,anchor=west,font=\scriptsize},
  cost/.style={inner sep=0pt,anchor=north,font=\footnotesize\bfseries}]
  \def\ch{0.38}
  \def\sh{2.28}
  \def\yt{0}
  \def\px{0.08}\def\pw{2.28}
  \def\ax{3.55}\def\aw{2.62}
  \def\bx{8.55}\def\bw{2.18}
  \def\cx{12.55}\def\cw{1.78}
  \def\fx{14.91}\def\fw{1.78}
  % offset sheets, then the ruled front page
  \foreach \x/\w in {\px/\pw,\ax/\aw,\bx/\bw,\cx/\cw,\fx/\fw}{
    \fill[black!10] ({\x-0.10},{\yt+0.08}) rectangle ({\x+\w-0.10},{\yt-\sh+0.08});
    \draw[black!35,line width=0.3pt] ({\x-0.10},{\yt+0.08}) rectangle ({\x+\w-0.10},{\yt-\sh+0.08});
    \fill[black!6] ({\x-0.05},{\yt+0.04}) rectangle ({\x+\w-0.05},{\yt-\sh+0.04});
    \draw[black!40,line width=0.3pt] ({\x-0.05},{\yt+0.04}) rectangle ({\x+\w-0.05},{\yt-\sh+0.04});
    \fill[black!3] (\x,\yt) rectangle ({\x+\w},\yt-\sh);
    \draw[black!65,line width=0.45pt] (\x,\yt) rectangle ({\x+\w},\yt-\sh);
    \foreach \k in {1,...,5}
      \draw[black!28,line width=0.25pt] (\x,{-\k*\ch}) -- ++(\w,0);
  }
  % page
  \foreach \i/\v in {0/12.579,1/12.589,2/12.594,3/12.59621,4/12.599,5/12.60381}
    \node[num] at ({\px+0.5*\pw},{-(\i+0.5)*\ch}) {\v};
  % (a) two extra digits stay inside the token
  \foreach \i/\h in {0/12579,1/12589,2/12594,4/12599}
    \node[num] at ({\ax+0.5*\aw},{-(\i+0.5)*\ch}) {\h\textcolor{cF}{00}};
  \foreach \i/\v in {3/1259621,5/1260381}
    \node[num] at ({\ax+0.5*\aw},{-(\i+0.5)*\ch}) {\v};
  \foreach \i/\s in {1/+1000,2/+500,3/+221,4/+279,5/+481}
    \node[stp,text=cF] at ({\ax+\aw+0.08},{-(\i+0.5)*\ch}) {$\s$};
  % (b)
  \foreach \i/\v in {0/12579,1/12589,2/12594,4/12599}
    \node[num] at ({\bx+0.5*\bw},{-(\i+0.5)*\ch}) {\v};
  \node[num] at ({\bx+0.5*\bw},{-(3.5)*\ch}) {raw word};
  \node[num] at ({\bx+0.5*\bw},{-(5.5)*\ch}) {raw word};
  \node[stp,text=black!65] at ({\bx+\bw+0.08},{-(1.5)*\ch}) {$+10$};
  \node[stp,text=black!65] at ({\bx+\bw+0.08},{-(2.5)*\ch}) {$+5$};
  \node[stp,text=black!65] at ({\bx+\bw+0.08},{-(4.5)*\ch}) {$+5$};
  % (c) same six rows
  \foreach \i/\v in {0/12579,1/12589,2/12594,4/12599}
    \node[num] at ({\cx+0.5*\cw},{-(\i+0.5)*\ch}) {\v};
  \node[stp,text=black!75] at ({\cx+\cw+0.07},{-(1.5)*\ch}) {$+2$};
  \node[stp,text=black!75] at ({\cx+\cw+0.07},{-(2.5)*\ch}) {$+1$};
  \node[stp,text=black!75] at ({\cx+\cw+0.07},{-(4.5)*\ch}) {$+1$};
  \node[num] at ({\fx+0.5*\fw},{-(3.5)*\ch}) {1259621};
  \node[num] at ({\fx+0.5*\fw},{-(5.5)*\ch}) {1260381};
  \node[stp,text=black!70] at ({\fx+\fw+0.08},{-(5.5)*\ch}) {$+760$};
  % red stroke on the two fine rows of page, lift, and raw words
  \foreach \x/\w/\i in {\px/\pw/3,\px/\pw/5,\ax/\aw/3,\ax/\aw/5,\bx/\bw/3,\bx/\bw/5}{
    \draw[cF,line width=0.75pt] (\x,{-\i*\ch}) rectangle ++(\w,-\ch);
  }
  % Falcon block arrows in the three gaps
  \foreach \x/\tip in {2.48/3.28,7.42/8.28,11.42/12.28}{
    \fill[black!28] (\x,-0.98) rectangle ({\tip-0.28},-1.30);
    \fill[black!40] ({\tip-0.28},-0.80) -- (\tip,-1.14) -- ({\tip-0.28},-1.48) -- cycle;
  }
  % headers
  \node[hd] at ({\px+0.5*\pw},0.50) {Page};
  \node[hd] at ({\ax+0.5*\aw},0.50) {(a) Lift};
  \node[sub] at ({\ax+0.5*\aw},0.18) {$\times 10^{5}$};
  \node[hd] at ({\bx+0.5*\bw},0.50) {(b) Raw words};
  \node[sub] at ({\bx+0.5*\bw},0.18) {$\times 10^{3}$};
  \node[hd] at ({(\cx+\fx+\fw)/2},0.50) {(c) Lanes};
  \node[sub] at ({\cx+0.5*\cw},0.18) {$s=3$, $\div\,5$};
  \node[sub] at ({\fx+0.5*\fw},0.18) {$s=5$};
  \node[cost,text=cF] at ({\ax+0.5*\aw},-2.38) {45 bits};
  \node[cost,text=cF] at ({\bx+0.5*\bw},-2.38) {170 bits};
  \node[cost] at ({(\cx+\fx+\fw)/2},-2.38) {20 bits};
\end{tikzpicture}

